Metric-driven numerical methods

In this paper, we explore the concept of metric-driven numerical methods as a powerful tool for solving various types of multiscale partial differential equations. Our focus is on computing constrained minimizers of functionals - or, equivalently, by considering the associated Euler-Lagrange equations - the solution of a class of eigenvalue problems that may involve nonlinearities in the eigenfunctions. We introduce metric-driven methods for such problems via Riemannian gradient techniques, leveraging the idea that gradients can be represented in different metrics (so-called Sobolev gradients) to accelerate convergence. We show that the choice of metric not only leads to specific metric-driven iterative schemes, but also induces approximation spaces with enhanced properties, particularly in low-regularity regimes or when the solution exhibits heterogeneous multiscale features. In fact, we recover a well-known class of multiscale spaces based on the Localized Orthogonal Decomposition (LOD), now derived from a new perspective. Alongside a discussion of the metric-driven approach for a model problem, we also demonstrate its application to simulating the ground states of spin-orbit-coupled Bose-Einstein condensates.

==> LOD4GPE-Matlab/experiments/results/numexp_Woudschoten_Sec4_fem.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.475in,
height=2.475in,
scale only axis,
xmode=log,
xmin=0.015625,
xmax=0.25,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{H}{diam(\Omega)}$ (log)},
ymode=log,
ymin=1e-5,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error (log)},
axis background/.style={fill=white},
legend style={at={(0.4,0.41)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark size=4.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.25	13.250153870372\\
0.125	13.5873776673012\\
0.0625	14.0756518339241\\
0.03125	6.2952532976866\\
0.015625	2.43063182199618\\
};
\addlegendentry{$H^1(\Omega)$ error}

% \addplot [color=blue, mark size=4.0pt, mark=x, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 0.25	1.41763184615656\\
% 0.125	1.49091346404299\\
% 0.0625	1.59961333476875\\
% 0.03125	0.695748857013927\\
% 0.015625	0.254890788365444\\
% };
% \addlegendentry{$L^2(\Omega)$ error}

\addplot [color=blue, mark size=4.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.25	13.2602631517299\\
0.125	9.27839414163681\\
0.0625	4.45810381317148\\
0.03125	1.6908173954983\\
0.015625	0.522081011027225\\
};
\addlegendentry{energy error}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0.25	50\\
0.125	25\\
0.0625	12.5\\
0.03125	6.25\\
0.015625 3.125\\
};
\addlegendentry{$H\mapsto cH$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0.25	125\\
0.125	31.25\\
0.0625	7.8125\\
0.03125	1.953125\\
0.015625	0.48828125\\
};
\addlegendentry{$H\mapsto cH^2$}

\end{axis}
\end{tikzpicture}%

==> LOD4GPE-Matlab/experiments/results/numexp_Woudschoten_Sec4_lod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.475in,
height=2.475in,
scale only axis,
xmode=log,
xmin=0.015625,
xmax=0.25,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{H}{diam(\Omega)}$ (log)},
ymode=log,
ymin=1e-5,
ymax=13.633738265848,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={error (log)},
axis background/.style={fill=white},
legend style={at={(0.4,0.41)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark size=4.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.25	13.633738265848\\
0.125	9.87591105486042\\
0.0625	0.963434440138719\\
0.03125	0.100470857078415\\
0.015625	0.0191306895066592\\
};
\addlegendentry{$H^1(\Omega)$ error}

% \addplot [color=blue, mark size=4.0pt, mark=x, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 0.25	1.4932005167533\\
% 0.125	1.1069702261831\\
% 0.0625	0.0901006720649485\\
% 0.03125	0.00812378030747797\\
% 0.015625	0.00180853893489473\\
% };
% \addlegendentry{$L^2(\Omega)$ error}

\addplot [color=blue, mark size=4.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.25	10.0243902163155\\
0.125	3.03424963107367\\
0.0625	0.16166159996542\\
0.03125	0.00245186287487087\\
0.015625	3.37175000879597e-05\\
};
\addlegendentry{energy error}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0.25	15.625\\
0.125	1.953125\\
0.0625	0.244140625\\
0.03125	3.0517578125e-02\\
0.015625	3.814697265625e-03\\
};
\addlegendentry{$H\mapsto cH^3$}

% \addplot [color=black, dotted]
%   table[row sep=crcr]{%
% 0.25	0.00390625\\
% 0.125	0.000244140625\\
% 0.0625	1.52587890625e-05\\
% 0.03125	9.5367431640625e-07\\
% 0.015625	5.96046447753906e-08\\
% };
% \addlegendentry{$H\mapsto H^4$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0.25	244.140625\\
0.125	3.814697265625e-00\\
0.0625	5.96046447753906e-02\\
0.03125	9.31322574615479e-04\\
0.015625	1.45519152283669e-05\\
};
\addlegendentry{$H\mapsto cH^6$}

\end{axis}
\end{tikzpicture}%
